Design and Evaluation of Deep Reinforcement Learning for Energy Saving in Open RAN

Next-generation wireless systems, already widely deployed, are expected to become even more prevalent in the future, representing challenges in both environmental and economic terms. This paper focuses on improving the energy efficiency of intelligent and programmable Open Radio Access Network (RAN) systems through the near-real-time dynamic activation and deactivation of Base Station (BS) Radio Frequency (RF) frontends using Deep Reinforcement Learning (DRL) algorithms, i.e., Proximal Policy Optimization (PPO) and Deep Q-Network (DQN). These algorithms run on the RAN Intelligent Controllers (RICs), part of the Open RAN architecture, and are designed to make optimal network-level decisions based on historical data without compromising stability and performance. We leverage a rich set of Key Performance Measurements (KPMs), serving as state for the DRL, to create a comprehensive representation of the RAN, alongside a set of actions that correspond to some control exercised on the RF frontend. We extend ns-O-RAN, an open-source, realistic simulator for 5G and Open RAN built on ns-3, to conduct an extensive data collection campaign. This enables us to train the agents offline with over 300,000 data points and subsequently evaluate the performance of the trained models. Results show that DRL agents improve energy efficiency by adapting to network conditions while minimally impacting the user experience. Additionally, we explore the trade-off between throughput and energy consumption offered by different DRL agent designs.

==> figures/plots_tikz/CDF_ES_ON_COST.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0,1}
\definecolor{color4}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
width=0.95\fwidth,
height=0.7\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!86.6666666666667!black},
xlabel={Cost of activating a cell $\delta$},
xlabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids,
xmin=0, xmax=2.7,
xtick style={color=black},
y grid style={white!86.6666666666667!black},
ylabel={CDF},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
ymajorgrids,
ymin=0, 
ymax=1,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
legend style={font=\scriptsize,at={(2.57,1.12)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=9,
xlabel shift={-2pt}
% legend entries= {Static, Dynamic, No Action, PPO-1, DQN, PPO-2, PPO3, PPO-4, PPO-5}
]
\addplot [thick, green!50.1960784313725!black, dotted, mark=*, mark size=1.6pt, mark options={solid}]
table {%
0.008 0.523232323232323
0.108 0.668686868686869
0.208 0.783838383838384
0.308 0.816161616161616
0.408 0.844444444444444
0.508 0.868686868686868
0.608 0.886868686868687
0.708 0.901010101010101
0.808 0.915151515151515
0.908 0.929292929292929
1.008 0.939393939393939
1.108 0.959595959595959
1.208 0.959595959595959
1.308 0.969696969696969
1.408 0.979797979797979
1.508 0.979797979797979
1.608 0.989898989898989
1.708 0.989898989898989
};
% \addlegendentry{Static}
\addplot [thick, blue, dotted, mark=square*, mark size=1.6pt, mark options={solid}]
table {%
0.008 0.131313131313131
0.108 0.391919191919192
0.208 0.501010101010101
0.308 0.597979797979798
0.408 0.668686868686869
0.508 0.731313131313131
0.608 0.787878787878788
0.708 0.838383838383838
0.808 0.878787878787878
0.908 0.919191919191919
1.008 0.935353535353535
1.108 0.959595959595959
1.208 0.959595959595959
1.308 0.969696969696969
1.408 0.979797979797979
1.508 0.979797979797979
1.608 0.989898989898989
1.708 0.989898989898989
};
% \addlegendentry{Dynamic}
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=180}]
table {%
0.01 1
0.11 1
0.21 1
0.31 1
0.41 1
0.51 1
};
% \addlegendentry{No Action}
\addplot [thick, red, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}]
table {%
0.027 0.0767676767676768
0.162 0.0848484848484848
0.297 0.127272727272727
0.432 0.17979797979798
0.567 0.284848484848485
0.702 0.353535353535353
0.837 0.58989898989899
0.972 0.862626262626263
1.107 0.862626262626263
1.242 0.862626262626263
1.377 0.862626262626263
1.512 0.862626262626263
1.647 0.864646464646465
1.782 0.866666666666667
1.917 0.868686868686869
2.052 0.870707070707071
2.187 0.872727272727273
2.322 0.874747474747475
2.457 0.886868686868687
2.592 0.907070707070707
};
% \addlegendentry{PPO-1}
\addplot [thick, color1, dotted, mark=triangle*, mark size=1.6pt, mark options={solid}]
table {%
0.027 0.834343434343434
0.162 0.876767676767677
0.297 0.896969696969697
0.432 0.911111111111111
0.567 0.921212121212121
0.702 0.933333333333334
0.837 0.943434343434344
0.972 0.951515151515152
1.107 0.957575757575758
1.242 0.963636363636364
1.377 0.96969696969697
1.512 0.975757575757576
1.647 0.983838383838385
1.782 0.989898989898991
1.917 0.991919191919193
2.052 0.993939393939395
2.187 0.995959595959597
2.322 0.995959595959597
2.457 0.997979797979799
2.592 0.997979797979799
};
% \addlegendentry{DQN}
\addplot [thick, black, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=270}]
table {%
0.027 0.0202020202020202
0.162 0.0202020202020202
0.297 0.0202020202020202
0.432 0.0202020202020202
0.567 0.0202020202020202
0.702 0.0202020202020202
0.837 0.0222222222222222
0.972 0.0242424242424242
1.107 0.0242424242424242
1.242 0.0262626262626263
1.377 0.0282828282828283
1.512 0.0363636363636364
1.647 0.0525252525252525
1.782 0.0969696969696969
1.917 0.165656565656566
2.052 0.246464646464646
2.187 0.345454545454545
2.322 0.462626262626263
2.457 0.622222222222222
2.592 0.947474747474747
};
% \addlegendentry{PPO-2}
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=90}]
table {%
0.027 0.0909090909090909
0.162 0.103030303030303
0.297 0.117171717171717
0.432 0.151515151515152
0.567 0.24040404040404
0.702 0.298989898989899
0.837 0.563636363636364
0.972 0.826262626262626
1.107 0.826262626262626
1.242 0.826262626262626
1.377 0.826262626262626
1.512 0.826262626262626
1.647 0.826262626262626
1.782 0.826262626262626
1.917 0.826262626262626
2.052 0.826262626262626
2.187 0.83030303030303
2.322 0.832323232323232
2.457 0.846464646464646
2.592 0.872727272727273
};
% \addlegendentry{PPO-3}
\addplot [thick, color3, dotted, mark=+, mark size=1.6pt, mark options={solid}]
table {%
0.027 0.101010101010101
0.162 0.101010101010101
0.297 0.101010101010101
0.432 0.101010101010101
0.567 0.103030303030303
0.702 0.103030303030303
0.837 0.109090909090909
0.972 0.131313131313131
1.107 0.131313131313131
1.242 0.135353535353535
1.377 0.143434343434343
1.512 0.155555555555556
1.647 0.17979797979798
1.782 0.224242424242424
1.917 0.23030303030303
2.052 0.252525252525253
2.187 0.284848484848485
2.322 0.343434343434344
2.457 0.519191919191919
2.592 0.808080808080808
};
% \addlegendentry{PPO-4}
\addplot [thick, color4, dotted, mark=x, mark size=1.6pt, mark options={solid}]
table {%
0.027 0.125954198473282
0.162 0.125954198473282
0.297 0.125954198473282
0.432 0.131679389312977
0.567 0.156488549618321
0.702 0.166030534351145
0.837 0.305343511450382
0.972 0.553435114503817
1.107 0.553435114503817
1.242 0.553435114503817
1.377 0.553435114503817
1.512 0.561068702290076
1.647 0.57442748091603
1.782 0.618320610687023
1.917 0.618320610687023
2.052 0.622137404580153
2.187 0.641221374045801
2.322 0.669847328244275
2.457 0.738549618320611
2.592 0.854961832061069
};
% \addlegendentry{PPO-5}
\end{axis}

\end{tikzpicture}


==> figures/plots_tikz/CDF_RLF.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0,1}
\definecolor{color4}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
width=0.95\fwidth,
height=0.7\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!86.6666666666667!black},
xlabel={Radio Link Failure (RLF) [Value]},
xlabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!86.6666666666667!black},
ylabel={CDF},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
ymajorgrids,
ymin=0.2, 
ymax=1,
ytick style={color=black},
ytick={0.0, 0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0, 0.2,0.4,0.6,0.8,1.0},
legend style={font=\scriptsize,at={(1.2,1.12)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=9,
xlabel shift={-2pt}
% legend entries= {Static, Dynamic, No Action, PPO-1, DQN, PPO-2, PPO3, PPO-4, PPO-5}
]
\addplot [thick, green!50.1960784313725!black, dotted, mark=*, mark size=1.6pt, mark options={solid}]
table {%
0.03 0.771717171717172
0.21 0.771717171717172
0.39 0.771717171717172
0.57 0.771717171717172
0.75 0.771717171717172
0.93 0.771717171717172
1.11 0.97979797979798
1.29 0.97979797979798
1.65 0.97979797979798
1.83 0.97979797979798
2.01 0.995959595959596
2.19 0.995959595959596
2.37 0.995959595959596
2.55 0.995959595959596
2.73 0.995959595959596
2.91 0.995959595959596
};
\addplot [thick, blue, dotted, mark=square*, mark size=1.6pt, mark options={solid}]
table {%
0.03 0.715151515151515
0.27 0.715151515151515
0.51 0.715151515151515
0.75 0.715151515151515
0.99 0.715151515151515
1.23 0.937373737373737
1.47 0.937373737373737
1.71 0.937373737373737
1.95 0.937373737373737
2.19 0.991919191919192
2.43 0.991919191919192
2.67 0.991919191919192
2.91 0.991919191919192
};
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=180}]
table {%
0.01 0.997979797979798
0.21 0.997979797979798
0.41 0.997979797979798
0.61 0.997979797979798
0.81 0.997979797979798
1.01 0.997979797979798
};
\addplot [thick, red, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}]
table {%
0.02 0.929292929292929
0.34 0.929292929292929
0.66 0.929292929292929
0.98 0.929292929292929
1.14 0.991919191919192
1.46 0.991919191919192
1.78 0.991919191919192
2.04 0.991919191919192
};
\addplot [thick, color1, dotted, mark=triangle*, mark size=1.6pt, mark options={solid}]
table {%
0.06 0.894949494949495
0.42 0.894949494949495
0.78 0.894949494949495
1.14 0.915151515151515
1.5 0.915151515151515
1.86 0.915151515151515
2.22 0.943434343434343
2.58 0.943434343434343
2.94 0.943434343434343
3.3 0.963636363636364
3.66 0.963636363636364
4.02 0.97979797979798
4.38 0.97979797979798
4.74 0.97979797979798
5.1 0.991919191919192
5.46 0.991919191919192
5.82 0.991919191919192
};
\addplot [thick, black, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=270}]
table {%
0.08 0.270707070707071
0.56 0.270707070707071
1.04 0.591919191919192
1.52 0.591919191919192
2 0.591919191919192
2.48 0.804040404040404
2.96 0.804040404040404
3.44 0.913131313131313
3.92 0.913131313131313
4.4 0.971717171717172
4.88 0.971717171717172
5.36 0.991919191919192
5.84 0.991919191919192
6.32 0.995959595959596
6.8 0.995959595959596
7.28 0.997979797979798
7.76 0.997979797979798
};
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=90}]
table {%
0.06 0.777777777777778
0.42 0.777777777777778
0.78 0.777777777777778
1.14 0.907070707070707
1.5 0.907070707070707
1.86 0.907070707070707
2.22 0.94949494949495
2.58 0.94949494949495
2.94 0.94949494949495
3.3 0.977777777777778
3.66 0.977777777777778
4.02 0.993939393939394
4.38 0.993939393939394
4.74 0.993939393939394
5.1 0.997979797979798
5.46 0.997979797979798
5.82 0.997979797979798
};
\addplot [thick, color3, dotted, mark=+, mark size=1.6pt, mark options={solid}]
table {%
0.04 0.64040404040404
0.28 0.64040404040404
0.52 0.64040404040404
0.76 0.64040404040404
1 0.64040404040404
1.24 0.888888888888889
1.48 0.888888888888889
1.72 0.888888888888889
1.96 0.888888888888889
2.2 0.967676767676768
2.44 0.967676767676768
2.68 0.967676767676768
2.92 0.967676767676768
3.16 0.991919191919192
3.4 0.991919191919192
3.64 0.991919191919192
3.88 0.991919191919192
};
\addplot [thick, color4, dotted, mark=x, mark size=1.6pt, mark options={solid}]
table {%
0.04 0.761450381679389
0.28 0.761450381679389
0.52 0.761450381679389
0.76 0.761450381679389
1 0.761450381679389
1.24 0.919847328244275
1.48 0.919847328244275
1.72 0.919847328244275
1.96 0.919847328244275
2.2 0.975190839694656
2.44 0.975190839694656
2.68 0.975190839694656
2.92 0.975190839694656
3.16 0.990458015267175
3.4 0.990458015267175
3.64 0.990458015267175
3.88 0.990458015267175
};
\end{axis}

\end{tikzpicture}


==> figures/plots_tikz/CDF_energyConsumption.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0,1}
\definecolor{color4}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
width=0.95\fwidth,
height=0.7\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!86.6666666666667!black},
xlabel={Energy Consumption [W]},
xlabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids,
xmin=4000, xmax=8413,
xtick style={color=black},
y grid style={white!86.6666666666667!black},
ylabel={CDF},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
ymajorgrids,
ymin=0,
ymax=1,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
legend style={font=\scriptsize,at={(2.57,1.12)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=9,
xlabel shift={-2pt}
% legend entries= {Static, Dynamic, No Action, PPO-1, DQN, PPO-2, PPO3, PPO-4, PPO-5}
]
\addplot [thick, green!50.1960784313725!black, dotted, mark=*, mark size=1.6pt, mark options={solid}]
table {%
81.72 0.0101010101010101
326.88 0.0101010101010101
572.04 0.0101010101010101
817.2 0.0101010101010101
1062.36 0.0101010101010101
1307.52 0.0101010101010101
1552.68 0.0101010101010101
1797.84 0.0101010101010101
2043 0.0101010101010101
2288.16 0.0101010101010101
2533.32 0.0101010101010101
2778.48 0.0101010101010101
3023.64 0.0101010101010101
3268.8 0.0101010101010101
3513.96 0.0101010101010101
3759.12 0.0101010101010101
4004.28 0.0101010101010101
4494.6 0.0101010101010101
4739.76 0.0202020202020202
4984.92 0.0363636363636364
5230.08 0.0545454545454545
5475.24 0.0767676767676768
5720.4 0.165656565656566
5965.56 0.248484848484849
6210.72 0.363636363636364
6455.88 0.515151515151515
6701.04 0.612121212121212
6946.2 0.729292929292929
7191.36 0.852525252525252
7436.52 0.943434343434343
7681.68 0.975757575757576
7926.84 0.987878787878788
8172 1
};
% \addlegendentry{Static}
\addplot [thick, blue, dotted, mark=square*, mark size=1.6pt, mark options={solid}]
table {%
82.46 0.0101010101010101
329.84 0.0101010101010101
577.22 0.0101010101010101
824.6 0.0101010101010101
1071.98 0.0101010101010101
1319.36 0.0101010101010101
1566.74 0.0101010101010101
1814.12 0.0101010101010101
2061.5 0.0101010101010101
2308.88 0.0101010101010101
2556.26 0.0101010101010101
2803.64 0.0101010101010101
3051.02 0.0101010101010101
3298.4 0.0101010101010101
3545.78 0.0101010101010101
3793.16 0.0101010101010101
4040.54 0.0101010101010101
4535.3 0.0101010101010101
5030.06 0.0101010101010101
5277.44 0.0181818181818182
5524.82 0.0303030303030303
5772.2 0.0787878787878788
6019.58 0.141414141414141
6266.96 0.246464646464646
6514.34 0.391919191919192
6761.72 0.541414141414141
7009.1 0.682828282828283
7256.48 0.828282828282828
7503.86 0.927272727272727
7751.24 0.973737373737374
7998.62 0.993939393939394
8246 1
};
% \addlegendentry{Dynamic}
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=180}]
table {%
83.09 0.0101010101010101
332.36 0.0101010101010101
581.63 0.0101010101010101
830.9 0.0101010101010101
1080.17 0.0101010101010101
1329.44 0.0101010101010101
1578.71 0.0101010101010101
1827.98 0.0101010101010101
2077.25 0.0101010101010101
2326.52 0.0101010101010101
2575.79 0.0101010101010101
2825.06 0.0101010101010101
3074.33 0.0101010101010101
3323.6 0.0101010101010101
3572.87 0.0101010101010101
3822.14 0.0101010101010101
4071.41 0.0101010101010101
4320.68 0.0101010101010101
4819.22 0.0121212121212121
5317.76 0.0262626262626263
5567.03 0.0363636363636364
5816.3 0.0666666666666667
6065.57 0.137373737373737
6314.84 0.244444444444444
6564.11 0.367676767676768
6813.38 0.529292929292929
7062.65 0.707070707070707
7311.92 0.836363636363636
7561.19 0.933333333333333
7810.46 0.97979797979798
8059.73 0.997979797979798
8309 1
};
% \addlegendentry{No Action}
\addplot [thick, red, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}]
table {%
79.9 0.0101010101010101
319.6 0.0101010101010101
559.3 0.0101010101010101
799 0.0101010101010101
1038.7 0.0101010101010101
1278.4 0.0101010101010101
1518.1 0.0101010101010101
1757.8 0.0101010101010101
1997.5 0.0101010101010101
2237.2 0.0101010101010101
2476.9 0.0101010101010101
2716.6 0.0101010101010101
2956.3 0.0101010101010101
3196 0.0101010101010101
3435.7 0.0121212121212121
3675.4 0.0121212121212121
3915.1 0.0121212121212121
4154.8 0.0121212121212121
4394.5 0.0121212121212121
4634.2 0.0181818181818182
4873.9 0.0343434343434343
5113.6 0.0727272727272727
5353.3 0.111111111111111
5593 0.15959595959596
5832.7 0.238383838383838
6072.4 0.335353535353535
6312.1 0.450505050505051
6551.8 0.571717171717172
6791.5 0.705050505050505
7031.2 0.828282828282828
7270.9 0.884848484848485
7510.6 0.935353535353535
7750.3 0.977777777777778
7990 1
};
% \addlegendentry{PPO-1}
\addplot [thick, color1, dotted, mark=triangle*, mark size=1.6pt, mark options={solid}]
table {%
83.09 0.0101010101010101
332.36 0.0101010101010101
581.63 0.0101010101010101
830.9 0.0101010101010101
1080.17 0.0101010101010101
1329.44 0.0101010101010101
1578.71 0.0101010101010101
1827.98 0.0101010101010101
2077.25 0.0101010101010101
2326.52 0.0101010101010101
2575.79 0.0101010101010101
2825.06 0.0101010101010101
3074.33 0.0101010101010101
3323.6 0.0101010101010101
3572.87 0.0101010101010101
3822.14 0.0101010101010101
4071.41 0.0101010101010101
4569.95 0.0101010101010101
5068.49 0.0202020202020202
5317.76 0.0363636363636364
5567.03 0.0606060606060606
5816.3 0.101010101010101
6065.57 0.193939393939394
6314.84 0.331313131313131
6564.11 0.446464646464647
6813.38 0.581818181818182
7062.65 0.743434343434343
7311.92 0.856565656565656
7561.19 0.937373737373737
7810.46 0.97979797979798
8059.73 0.997979797979798
8309 1
};
% \addlegendentry{DQN}
\addplot [thick, black, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=270}]
table {%
74.92 0.0101010101010101
299.68 0.0101010101010101
524.44 0.0101010101010101
749.2 0.0101010101010101
973.96 0.0101010101010101
1198.72 0.0101010101010101
1423.48 0.0101010101010101
1648.24 0.0101010101010101
1873 0.0101010101010101
2097.76 0.0101010101010101
2322.52 0.0101010101010101
2547.28 0.0121212121212121
2772.04 0.0121212121212121
2996.8 0.0181818181818182
3221.56 0.0262626262626263
3446.32 0.0323232323232323
3671.08 0.0464646464646465
3895.84 0.0868686868686869
4120.6 0.137373737373737
4345.36 0.17979797979798
4570.12 0.272727272727273
4794.88 0.365656565656566
5019.64 0.442424242424242
5244.4 0.557575757575758
5469.16 0.664646464646465
5693.92 0.75959595959596
5918.68 0.84040404040404
6143.44 0.901010101010101
6368.2 0.929292929292929
6592.96 0.967676767676768
6817.72 0.983838383838384
7042.48 0.991919191919192
7267.24 0.995959595959596
7492 1
};
% \addlegendentry{PPO-2}
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=90}]
table {%
84.13 0.0101010101010101
336.52 0.0101010101010101
588.91 0.0101010101010101
841.3 0.0101010101010101
1093.69 0.0101010101010101
1346.08 0.0101010101010101
1598.47 0.0101010101010101
1850.86 0.0101010101010101
2103.25 0.0101010101010101
2355.64 0.0101010101010101
2608.03 0.0101010101010101
2860.42 0.0101010101010101
3112.81 0.0101010101010101
3365.2 0.0101010101010101
3617.59 0.0101010101010101
3869.98 0.0101010101010101
4122.37 0.0121212121212121
4374.76 0.0121212121212121
4627.15 0.0181818181818182
4879.54 0.0404040404040404
5131.93 0.0707070707070707
5384.32 0.113131313131313
5636.71 0.16969696969697
5889.1 0.248484848484848
6141.49 0.357575757575758
6393.88 0.458585858585859
6646.27 0.597979797979798
6898.66 0.703030303030303
7151.05 0.822222222222222
7403.44 0.898989898989899
7655.83 0.951515151515151
7908.22 0.981818181818182
8160.61 0.995959595959596
8413 1
};
% \addlegendentry{PPO-3}
\addplot [thick, color3, dotted, mark=+, mark size=1.6pt, mark options={solid}]
table {%
75.96 0.0101010101010101
303.84 0.0101010101010101
531.72 0.0101010101010101
759.6 0.0101010101010101
987.48 0.0101010101010101
1215.36 0.0101010101010101
1443.24 0.0101010101010101
1671.12 0.0101010101010101
1899 0.0101010101010101
2126.88 0.0101010101010101
2354.76 0.0101010101010101
2582.64 0.0101010101010101
2810.52 0.0121212121212121
3038.4 0.0121212121212121
3266.28 0.0161616161616162
3494.16 0.0242424242424242
3722.04 0.0323232323232323
3949.92 0.0505050505050505
4177.8 0.0747474747474747
4405.68 0.105050505050505
4633.56 0.157575757575758
4861.44 0.232323232323232
5089.32 0.333333333333333
5317.2 0.456565656565657
5545.08 0.563636363636364
5772.96 0.654545454545455
6000.84 0.739393939393939
6228.72 0.828282828282828
6456.6 0.898989898989899
6684.48 0.941414141414141
6912.36 0.967676767676768
7140.24 0.983838383838384
7368.12 0.98989898989899
7596 1
};
% \addlegendentry{PPO-4}
\addplot [thick, color4, dotted, mark=x, mark size=1.6pt, mark options={solid}]
table {%
80.21 0.0114503816793893
320.84 0.0114503816793893
561.47 0.0114503816793893
802.1 0.0114503816793893
1042.73 0.0114503816793893
1283.36 0.0114503816793893
1523.99 0.0114503816793893
1764.62 0.0114503816793893
2005.25 0.0114503816793893
2245.88 0.0114503816793893
2486.51 0.0114503816793893
2727.14 0.0114503816793893
2967.77 0.0114503816793893
3208.4 0.0133587786259542
3449.03 0.0152671755725191
3689.66 0.017175572519084
3930.29 0.0267175572519084
4170.92 0.0419847328244275
4411.55 0.066793893129771
4652.18 0.0935114503816794
4892.81 0.129770992366412
5133.44 0.200381679389313
5374.07 0.297709923664122
5614.7 0.379770992366412
5855.33 0.49618320610687
6095.96 0.608778625954198
6336.59 0.738549618320611
6577.22 0.818702290076336
6817.85 0.883587786259542
7058.48 0.948473282442748
7299.11 0.973282442748092
7539.74 0.986641221374046
7780.37 0.998091603053435
8021 1
};
% \addlegendentry{PPO-5}
\end{axis}

\end{tikzpicture}


==> figures/plots_tikz/CDF_throughput.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{1,0.647058823529412,0} %yellow
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}%purple
\definecolor{color2}{rgb}{0,1,1}%light blue
\definecolor{color3}{rgb}{1,0,1}%dark pink
\definecolor{color4}{rgb}{1,0.752941176470588,0.796078431372549}%light pink

\begin{axis}[
width=0.95\fwidth,
height=0.7\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!86.6666666666667!black},
xlabel={Throughput $\rho$ [Mbps]},
xlabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids,
xmin=4, xmax=30,
xtick style={color=black},
y grid style={white!86.6666666666667!black},
ylabel={CDF},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
ymajorgrids,
ymin=0, 
ymax=1,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
legend style={font=\scriptsize,at={(1.2,1.12)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
legend columns=9,
legend entries= {Static, Dynamic, Always On, DQN, PPO-1, PPO-2, PPO3, PPO-4, PPO-5},
xlabel shift={-2pt}
]
\addplot [thick, green!50.1960784313725!black, dotted, mark=*, mark size=1.6pt, mark options={solid}]
table {%
0.3189078 0.0101010101010101
1.2756312 0.0101010101010101
2.2323546 0.0101010101010101
3.189078 0.0101010101010101
4.1458014 0.0101010101010101
5.1025248 0.0101010101010101
6.0592482 0.0101010101010101
7.0159716 0.0101010101010101
7.972695 0.0141414141414141
8.9294184 0.0222222222222222
9.8861418 0.0727272727272727
10.8428652 0.15959595959596
11.7995886 0.272727272727273
12.756312 0.387878787878788
13.7130354 0.468686868686869
14.6697588 0.545454545454546
15.6264822 0.614141414141414
16.5832056 0.684848484848485
17.539929 0.74949494949495
18.4966524 0.81010101010101
19.4533758 0.870707070707071
20.4100992 0.898989898989899
21.3668226 0.923232323232323
22.323546 0.943434343434344
23.2802694 0.963636363636364
24.2369928 0.973737373737374
25.1937162 0.98989898989899
26.1504396 0.991919191919192
27.107163 0.997979797979798
28.0638864 0.997979797979798
29.0206098 0.997979797979798
29.9773332 0.997979797979798
30.9340566 0.997979797979798
31.89078 1
};
% \addlegendentry{Static}
\addplot [thick, blue, dotted, mark=square*, mark size=1.6pt, mark options={solid}]
table {%
0.3189078 0.0101010101010101
1.2756312 0.0101010101010101
2.2323546 0.0101010101010101
3.189078 0.0101010101010101
4.1458014 0.0101010101010101
5.1025248 0.0101010101010101
6.0592482 0.0101010101010101
7.0159716 0.0101010101010101
7.972695 0.0101010101010101
8.9294184 0.0121212121212121
9.8861418 0.0222222222222222
10.8428652 0.0606060606060606
11.7995886 0.143434343434343
12.756312 0.234343434343434
13.7130354 0.325252525252525
14.6697588 0.466666666666667
15.6264822 0.61010101010101
16.5832056 0.705050505050505
17.539929 0.781818181818182
18.4966524 0.854545454545455
19.4533758 0.909090909090909
20.4100992 0.923232323232323
21.3668226 0.94949494949495
22.323546 0.963636363636364
23.2802694 0.977777777777778
24.2369928 0.97979797979798
25.1937162 0.98989898989899
26.1504396 0.991919191919192
27.107163 0.997979797979798
28.0638864 0.997979797979798
29.0206098 0.997979797979798
29.9773332 0.997979797979798
30.9340566 0.997979797979798
31.89078 1
};
% \addlegendentry{Dynamic}
\addplot [thick, color0, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=180}]
table {%
0.3250418 0.0101010101010101
4.2255434 0.0101010101010101
10.0762958 0.0101010101010101
13.001672 0.0222222222222222
14.9519228 0.0747474747474747
16.9021736 0.18989898989899
18.8524244 0.381818181818182
20.8026752 0.557575757575758
22.752926 0.703030303030303
24.7031768 0.83030303030303
26.6534276 0.929292929292929
28.6036784 0.975757575757576
30.5539292 0.98989898989899
32.50418 1
};

\addplot [thick, color1, dotted, mark=triangle*, mark size=1.6pt, mark options={solid}]
table {%
0.3250418 0.0101010101010101
6.1757942 0.0101010101010101
8.126045 0.0161616161616162
9.1011704 0.0323232323232323
10.0762958 0.0565656565656566
11.0514212 0.0848484848484848
13.001672 0.137373737373737
14.9519228 0.236363636363636
16.9021736 0.339393939393939
18.8524244 0.505050505050505
20.8026752 0.656565656565657
22.752926 0.76969696969697
24.7031768 0.880808080808081
26.6534276 0.955555555555556
28.6036784 0.983838383838384
30.5539292 0.991919191919192
32.50418 1
};
% \addlegendentry{DQN}
% \addlegendentry{No Action}
\addplot [thick, red, dotted, mark=diamond*, mark size=1.6pt, mark options={solid}]
table {%
0.3112092 0.0101010101010101
4.9793472 0.0101010101010101
6.8466024 0.0181818181818182
7.78023 0.0404040404040404
8.7138576 0.0606060606060606
9.6474852 0.0868686868686868
10.5811128 0.123232323232323
11.5147404 0.15959595959596
12.448368 0.216161616161616
13.3819956 0.282828282828283
14.3156232 0.371717171717172
15.2492508 0.468686868686869
16.1828784 0.557575757575758
17.116506 0.614141414141414
18.0501336 0.676767676767677
18.9837612 0.729292929292929
19.9173888 0.777777777777778
20.8510164 0.826262626262626
21.784644 0.866666666666666
22.7182716 0.898989898989899
23.6518992 0.939393939393939
24.5855268 0.953535353535353
25.5191544 0.971717171717172
26.452782 0.981818181818182
27.3864096 0.991919191919192
28.3200372 0.997979797979798
29.2536648 0.997979797979798
30.1872924 0.997979797979798
31.12092 1
};
% \addlegendentry{PPO-1}

\addplot [thick, black, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=270}]
table {%
0.2287201 0.0101010101010101
0.9148804 0.0101010101010101
1.6010407 0.0101010101010101
2.287201 0.0101010101010101
2.9733613 0.0101010101010101
3.6595216 0.0101010101010101
4.3456819 0.0181818181818182
5.0318422 0.0323232323232323
5.7180025 0.0444444444444444
6.4041628 0.107070707070707
7.7764834 0.264646464646465
9.148804 0.474747474747475
10.5211246 0.648484848484848
11.8934452 0.787878787878788
13.2657658 0.878787878787878
14.6380864 0.933333333333333
16.010407 0.961616161616161
17.3827276 0.975757575757576
18.7550482 0.98989898989899
20.1273688 0.995959595959596
21.4996894 0.997979797979798
22.87201 1
};
% \addlegendentry{PPO-2}
\addplot [thick, color2, dotted, mark=triangle*, mark size=1.6pt, mark options={solid,rotate=90}]
table {%
0.2657687 0.0101010101010101
1.0630748 0.0101010101010101
1.8603809 0.0101010101010101
2.657687 0.0101010101010101
3.4549931 0.0101010101010101
4.2522992 0.0101010101010101
5.0496053 0.0141414141414141
5.8469114 0.0161616161616162
6.6442175 0.0161616161616162
7.4415236 0.0181818181818182
8.2388297 0.0242424242424242
9.0361358 0.0565656565656566
9.8334419 0.098989898989899
10.630748 0.147474747474747
11.4280541 0.18989898989899
12.2253602 0.23030303030303
13.0226663 0.301010101010101
13.8199724 0.37979797979798
14.6172785 0.464646464646465
15.4145846 0.539393939393939
16.2118907 0.656565656565656
17.0091968 0.739393939393939
17.8065029 0.797979797979798
18.603809 0.852525252525252
19.4011151 0.888888888888889
20.1984212 0.931313131313131
20.9957273 0.959595959595959
21.7930334 0.971717171717172
22.5903395 0.981818181818182
23.3876456 0.98989898989899
24.1849517 0.995959595959596
24.9822578 0.995959595959596
25.7795639 0.995959595959596
26.57687 1
};
% \addlegendentry{PPO-3}
\addplot [thick, color3, dotted, mark=+, mark size=1.6pt, mark options={solid}]
table {%
0.2574011 0.0101010101010101
4.8906209 0.0161616161616162
5.6628242 0.0464646464646465
6.4350275 0.107070707070707
7.2072308 0.15959595959596
7.9794341 0.238383838383838
8.7516374 0.345454545454545
10.296044 0.511111111111111
11.8404506 0.664646464646464
13.3848572 0.743434343434343
14.9292638 0.826262626262626
16.4736704 0.896969696969697
18.018077 0.933333333333333
19.5624836 0.95959595959596
21.1068902 0.975757575757576
22.6512968 0.995959595959596
24.1957034 0.997979797979798
25.74011 1
};
% \addlegendentry{PPO-4}
\addplot [thick, color4, dotted, mark=x, mark size=1.6pt, mark options={solid}]
table {%
0.3506781 0.0114503816793893
1.4027124 0.0114503816793893
2.4547467 0.0114503816793893
3.506781 0.0114503816793893
4.5588153 0.0114503816793893
5.6108496 0.0133587786259542
6.6628839 0.0381679389312977
7.7149182 0.0744274809160305
8.7669525 0.139312977099237
9.8189868 0.248091603053435
10.8710211 0.333969465648855
11.9230554 0.41793893129771
12.9750897 0.522900763358779
14.027124 0.606870229007634
15.0791583 0.67175572519084
16.1311926 0.736641221374046
17.1832269 0.788167938931298
18.2352612 0.82824427480916
19.2872955 0.874045801526718
20.3393298 0.908396946564885
21.3913641 0.935114503816794
22.4433984 0.958015267175572
23.4954327 0.973282442748091
24.547467 0.984732824427481
25.5995013 0.990458015267175
26.6515356 0.990458015267175
27.7035699 0.994274809160305
28.7556042 0.994274809160305
29.8076385 0.99618320610687
30.8596728 0.99618320610687
31.9117071 0.998091603053435
32.9637414 0.998091603053435
34.0157757 0.998091603053435
35.06781 1
};
% \addlegendentry{PPO-5}
\end{axis}

\end{tikzpicture}


==> figures/plots_tikz/ComparisonMeanNormalized_EnCons.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0,1}
\definecolor{color4}{rgb}{1,0.752941176470588,0.796078431372549}

\begin{axis}[
width=8cm,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!50.1960784313725!black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={Average Throughput [\%]},
xmajorgrids,
xmin=45.1618136007987, xmax=100,
xminorgrids,
xtick style={color=black},
y grid style={white!50.1960784313725!black},
ylabel={\parbox{4cm}{\centering Average Energy\\Consumption [\%]}},
ymajorgrids,
ymin=74.6246760400198, ymax=100,
yminorgrids,
ytick style={color=black},
xlabel shift={-2pt}
]
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
72.4089967534879 95.7503297923202
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
74.5212583308336 99.3430209764277
};
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
100 100
};
\addplot [semithick, red, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
78.6752312782215 94.5926481611314
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
91.3560181806838 98.4843793269146
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=270}, only marks]
table {%
47.7731558102845 75.8330248000189
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=90}, only marks]
table {%
72.5403169945124 95.6040213757536
};
\addplot [semithick, color3, mark=+, mark size=3, mark options={solid}, only marks]
table {%
53.8211396483012 80.769790114532
};
\addplot [semithick, color4, mark=x, mark size=3, mark options={solid}, only marks]
table {%
66.0064798849747 86.4139952668066
};
\draw (axis cs:72.4089967534879,91.7503297923202) node[
  scale=0.9,
  anchor=south,
  text=green!50.1960784313725!black,
  rotate=0.0
]{Static};
\draw (axis cs:68.5212583308336,96.8430209764277) node[
  scale=0.9,
  anchor=south,
  text=blue,
  rotate=0.0
]{Dynamic};
\draw (axis cs:99.7,94) node[
  scale=0.9,
  anchor=south,
  text=color0,
  rotate=90.0
]{Always On};
\draw (axis cs:79.6,90.5926481611314) node[
  scale=0.9,
  anchor=south,
  text=red,
  rotate=0.0
]{PPO-1};
\draw (axis cs:91.3560181806838,94.4843793269146) node[
  scale=0.9,
  anchor=south,
  text=color1,
  rotate=0.0
]{DQN};
\draw (axis cs:48.7731558102845,76.8330248000189) node[
  scale=0.9,
  anchor=south,
  text=black,
  rotate=0.0
]{PPO-2};
\draw (axis cs:67.0403169945124,94.6040213757536) node[
  scale=0.9,
  anchor=south,
  text=color2,
  rotate=0.0
]{PPO-3};
\draw (axis cs:53.8211396483012,81.769790114532) node[
  scale=0.9,
  anchor=south,
  text=color3,
  rotate=0.0
]{PPO-4};
\draw (axis cs:66.0064798849747,82.9139952668066) node[
  scale=0.9,
  anchor=south,
  text=color4,
  rotate=0.0
]{PPO-5};
\end{axis}

\end{tikzpicture}

